Precise Asymptotics of Non-Convex M-Estimators

Precise asymptotic theory for M-estimators in high-dimensional settings is largely limited to convex or mildly non-convex formulations, yet non-convex loss functions as well as regularizers are widely used in practice. We study M-estimation in generalized linear models (GLMs) where the loss function or the regularizer can be non-convex. Under rotationally invariant design matrices in the proportional asymptotic regime, we analyze the problem through Vector Approximate Message Passing (VAMP), whose iterates are described by a low-dimensional deterministic recursion called State Evolution (SE). Existing proofs of SE require the proximal operators of the loss function and the regularizer to be Lipschitz, but a non-convex loss or regularizer can have a discontinuous proximal operator, and the usual Onsager terms in VAMP then miss the contribution of the discontinuities. Assuming that the proximal operators are special functions of locally bounded variation, we derive a correction to the Onsager terms using a distributional Stein's lemma. We prove that SE holds for the corrected VAMP. We apply the theory to analyze group sparse regression with an $\ell_0$-type penalty and to robust regression with the Cauchy loss.

==> algo/se.tex <==
\begin{algorithmic}[1]
\Require  Init.\ $ \bar\gamma_0,\tau_{00}\!\in\!\mc E_+$, $\rho_0\!\in\! L(E;E)$, maps $G:E \times \mc E_+\times E_w\!\to\! E$ and $H: E\times \mc{E}_+ \times E_s\!\to\! E$,  random variables $X_0,$ $W,$ $Z_0,$ $S$ with $\Sigma_0\!=\!\Exp [X_0^{\otimes2}]\!=\!\Exp [Z_0^{\otimes2}]\in\mc E_+$, Onsager functionals \eqref{def:onsager_gaussian}.
$\rule[-2ex]{0pt}{0pt}$
\State\label{line:def-N0} Define $N_0\sim \mc N(0,\tau_{00})\independent (X_0,W)$
\State\label{line:def-R0} $R_0\gets X_0\Sigma_0\inv\rho_0+N_0$
\For{$t \in \{1,2,\ldots\}$}
\State $X_t \gets G(R_{t\,\text{-}1},\bar\gamma_{t\,\text{-}1},W)$\label{line:Xt}
\State $A_t\! \gets\! \Exp\!\mc A(\!G(\cdot,{\bar\gamma_{t\,\text{-}1}},\!W), X_0\Sigma_0\inv\rho_{t\,\text{-}1},\! \tau_{t\,\text{-}1,t\,\text{-}1})$\label{line:At}  
\State $\brickred{C_t\! \gets\!  \Exp\mc C(G(\cdot,{\bar\gamma_{t\,\text{-}1}},\!W), X_0\Sigma_0\inv\rho_{t\,\text{-}1},\! \tau_{t\,\text{-}1,t\,\text{-}1})}$\label{line:Ct},
\State $\bar{\eta}_t \gets \bar{\gamma}_{t\,\text{-}1} [(A_t\brickred{~+~C_t})^*]^{-1}$\label{line:At+Ct} 
\State $\bar\delta_t \gets \bar\eta_t-\bar\gamma_{t\,\text{-}1}\rule[-1ex]{0pt}{0pt}$\label{line:delta_bar}
\State $\widetilde R_t\gets (X_t\bar\eta_t-R_{t\,\text{-}1}\bar\gamma_{t\,\text{-}1})\bar\delta_t\inv$\label{line:tilde_Rt} 
\State $\pi_t\gets\Exp X_0\otimes\widetilde R_t$\label{line:pi_t}
\State $\mu_{tt}\gets\Exp  \widetilde R_t^{\otimes2}  -\pi_t^*\Sigma_0\inv\pi_t $
\State $M_t\sim \mc N(0_E,\mu_{tt})\independent (Z_0,S)$
\State $Q_t\gets Z_0\Sigma_0\inv\pi_t+M_t 
\rule[-2ex]{0pt}{0pt}
$\label{line:Q_t}
\State $Z_t \gets H(Q_t,\bar\delta_t,S)$\label{line:Z_t}
\State $B_t \gets \Exp[H'(Q_t,\bar\delta_t,S)]$\label{line:B_t}
\State $\bar\nu_t \gets \bar\delta_t (B_t^*)^{-1}$\label{line:bar_nu_t}
\State $\bar\gamma_{t} \gets \bar\nu_t-\bar\delta_t\rule[-1ex]{0pt}{0pt}$\label{line:bar_gamma_t}
\State $\widetilde Q_t\gets (Z_t\bar\nu_t-Q_t\bar\delta_t)\bar\gamma_{t}\inv$\label{line:tilde_Qt}
\State $\rho_{t}\gets\Exp Z_0\otimes\widetilde Q_t$\label{line:rho_t}
\State $\tau_{tt}\gets\Exp \widetilde Q_t^{\otimes2}-\rho_{t}^*\Sigma_0\inv\rho_{t}$\label{line:tau_tt}
\State $N_{t}\sim \mc N(0_E,\tau_{tt}) \independent (X_0,W)$\label{line:Nt}
\State$R_{t} \gets X_0\Sigma_0\inv \rho_{t}+N_{t}$\label{line:Rt} 
\EndFor 
\end{algorithmic}


==> algo/tikz/se.tex <==
\begin{tikzpicture}
[
>=latex,
block/.style={draw,ultra thick,minimum width=1cm,minimum height=0.7cm},
normal/.style={draw,circle,ultra thick,minimum width=.5cm,minimum height=0.5cm},
circ/.style={draw,circle,minimum width=.5cm,inner sep=1pt,outer sep=0pt},
tinycircle/.style={
circle,draw,fill=none,
inner sep=0pt,outer sep=0pt,
minimum size=2mm,line width=0.2pt,
},
var/.style={coordinate}
]

\node[anchor=north east] at (3.7,2.2) {input side};
\node[anchor=south west] at (-3.7,-2.2) {output side};

\node[var] (q) at (-2,1.6) {};
\node[var] (qtil) at (-2,-1.6) {};
\node[var] (eta) at (2.8,1) {};
\node[var] (nu) at (-2.8,-1) {};
\node[var] (gamma) at (2.8,-1) {};
\node[var] (delta) at (-2.8,1) {};
\node[var] (gamma2) at (.5,-1) {};
\node[var] (delta2) at (-.5,1) {};

\node[block] (G) at (3,0) {$G$};
\node[tinycircle] (o1) at (2,1.6) {};
\node[tinycircle] (o2) at (-2,-1.6) {};
\node[var] (r) at (2,-1.6) {};
\node[var] (rtil) at (2,1.6) {};
\node[block] (H) at (-3,0) {$H$};
\node[normal] (VT) at (0,1.6) {$\mc N$};
\node[normal] (V) at (0,-1.6) {$\mc N$};
\node[tinycircle] (Vscalar) at (V|-nu) {\ssmall\textbf{-}};
\node[tinycircle] (VTscalar) at (V|-eta) {\ssmall\textbf{-}};


\draw[->,thick] ([xshift=2mm]G.north) -- node[midway,right] {$X$}  (3.2,1.6)
--  (o1.east);
\draw[->,thick] (o1.west) -- node[midway,above] {$\widetilde{R}$} (VT.east);
\draw[->,thick] (r) -- (o1.south);
\draw[->,thick] (VT.west) -- node[midway,above] {$Q$} (q) -- (-3.2,1.6)
-- ([xshift=-2mm]H.north);
\draw[->,thick] ([xshift=-2mm]H.south) -- node[midway,left] {$Z$}  (-3.2,-1.6)
-- (o2.west);

\draw[->,thick] (o2.east) -- node[midway,below] {$\widetilde{Q}$} (V.west);
\draw[->,thick] (q) -- (o2.north);
\draw[->,thick] (V.east) -- node[midway,below] {$R$}(r) -- (3.2,-1.6) -- ([xshift=2mm]G.south);


\draw[->,ultra thin,dashed] ([xshift=-2mm]G.north) -- node[midway,left] {$\bar\eta$}  (eta)
--  (o1.south east);
\draw[->,ultra thin,dashed] ([xshift=2mm]H.south) -- node[midway,right] {$\bar\nu$}  (nu)
-- (o2.north west);

\draw[->,ultra thin,dashed] (VTscalar.west) -- node[midway,below,xshift=5mm] {$\bar\delta$} (delta) -- ([xshift=2mm]H.north);

\draw[->,ultra thin,dashed] (Vscalar.east) -- node[midway,above,xshift=-5mm] {$\bar\gamma$} (gamma) -- ([xshift=-2mm]G.south);

\draw[->,ultra thin,dashed] (nu) -- (Vscalar.west);
\draw[->,ultra thin,dashed] (eta) -- (VTscalar.east);

\draw[->,ultra thin,dashed] (delta2) -- (Vscalar.north);
\draw[->,ultra thin,dashed] (gamma2) -- (VTscalar.south);

\draw[->,ultra thin,dashed]  ([xshift=5mm]o2.north east |- delta2) -- ([xshift=5mm,yshift=-2mm]o2.north east |- nu) -- (o2.north east);
\draw[->,ultra thin,dashed]  ([xshift=-5mm]o1.south west |- gamma2) -- ([xshift=-5mm,yshift=2mm]o1.south west |- eta) -- (o1.south west);
\end{tikzpicture}


==> algo/tikz/vamp.tex <==
\begin{tikzpicture}
[
>=latex,
block/.style={draw,ultra thick,minimum width=1cm,minimum height=0.7cm},
circ/.style={draw,circle,minimum width=.5cm},
tinycircle/.style={
circle,draw,fill=none,
inner sep=0pt,outer sep=0pt,
minimum size=2mm,line width=0.2pt,
},
var/.style={coordinate}
]
\node[anchor=north east] at (3.7,2.2) {input side};
\node[anchor=south west] at (-3.7,-2.2) {output side};

\node[var] (q) at (-2,1.6) {};
\node[var] (eta) at (2.8,1) {};
\node[var] (nu) at (-2.8,-1) {};
\node[var] (gamma) at (2.8,-1) {};
\node[var] (delta) at (-2.8,1) {};
\node[var] (gamma2) at (.5,-1) {};
\node[var] (delta2) at (-.5,1) {};
\fill (gamma2) circle[radius=1pt];
\fill (delta2) circle[radius=1pt];
\node[block] (G) at (3,0) {$g$};
\node[tinycircle] (o1) at (2,1.6) {};
\node[tinycircle] (o2) at (-2,-1.6) {};
\node[var] (r) at (2,-1.6) {};
\node[block] (H) at (-3,0) {$h$};
\node[block] (VT) at (0,1.6) {$U\tran$};
\node[block] (V) at (0,-1.6) {$U$};
\node[tinycircle] (Vscalar) at (V|-nu) {\ssmall \textbf{-}};
\node[tinycircle] (VTscalar) at (V|-eta) {\ssmall \textbf{-}};


\draw[->,thick] ([xshift=2mm]G.north) -- node[midway,right] {$x$}  (3.2,1.6)
--  (o1.east);
\draw[->,thick] (o1.west) -- node[midway,above] {$\widetilde{r}$} (VT.east);
\draw[->,thick] (r) -- (o1.south);
\draw[->,thick] (VT.west) -- node[midway,above] {$q$} (q) -- (-3.2,1.6)
-- ([xshift=-2mm]H.north);
\draw[->,thick] ([xshift=-2mm]H.south) -- node[midway,left] {$z$}  (-3.2,-1.6)
-- (o2.west);

\draw[->,thick] (o2.east) -- node[midway,below] {$\widetilde{q}$} (V.west);
\draw[->,thick] (q) -- (o2.north);
\draw[->,thick] (V.east) -- node[midway,below] {$r$}(r) -- (3.2,-1.6) -- ([xshift=2mm]G.south);


\draw[->,ultra thin,dashed] ([xshift=-2mm]G.north) -- node[midway,left] {$\eta$}  (eta)
--  (o1.south east);
\draw[->,ultra thin,dashed] ([xshift=2mm]H.south) -- node[midway,right] {$\nu$}  (nu)
-- (o2.north west);

\draw[->,ultra thin,dashed] (VTscalar.west) -- node[midway,below,xshift=5mm] {$\delta$} (delta) -- ([xshift=2mm]H.north);

\draw[->,ultra thin,dashed] (Vscalar.east) -- node[midway,above,xshift=-5mm] {$\gamma$} (gamma) -- ([xshift=-2mm]G.south);

\draw[->,ultra thin,dashed] (nu) -- (Vscalar.west);
\draw[->,ultra thin,dashed] (eta) -- (VTscalar.east);

\draw[->,ultra thin,dashed] (delta2) -- (Vscalar.north);
\draw[->,ultra thin,dashed] (gamma2) -- (VTscalar.south);

\draw[->,ultra thin,dashed]  ([xshift=5mm]o2.north east |- delta2) -- ([xshift=5mm,yshift=-2mm]o2.north east |- nu) -- (o2.north east);
\draw[->,ultra thin,dashed]  ([xshift=-5mm]o1.south west |- gamma2) -- ([xshift=-5mm,yshift=2mm]o1.south west |- eta) -- (o1.south west);
\end{tikzpicture}


==> algo/vamp.tex <==
\begin{algorithmic}[1]
\Require  Orthogonal  matrix $U\!\in\!\Real^{n\times n}$, init.\ $r_0\!\in\! E^{n},\gamma_0\!\in\!\mc E_+$, maps $g,h:E^n\times \mc E_+\!\to\! E^n$ with $g_i(\cdot, \gamma)=G(\cdot, \gamma, w_i)$ and $ h_i(\cdot, \delta) = H(\cdot, \delta, s_i)$,  KDE bandwidths $\set{b_t}_{t\in\Natural}\subset\Real_+\rule[-2ex]{0pt}{0pt}$, Onsager functionals \eqref{def:onsager_gaussian}.
\For{$t \in \{1,2,\ldots\}$}
\State $x_{t} \gets g(r_{t\,\text{-}1},\gamma_{t\,\text{-}1})$
\State $\alpha_{t} \gets \displaystyle\tfrac1n\sum_{i=1}^n\mc A(g_{i}(\cdot, \gamma_{t\,\text{-}1}), (r_{t\,\text{-}1})_i, b_t^2\gamma_{t\,\text{-}1}^{\text{-}1})$\label{vamp:alpha_t}
\State $\brickred{c_t \gets \displaystyle \tfrac1n\sum_{i=1}^n \mc C(g_{i}(\cdot, \gamma_{t\,\text{-}1}), (r_{t\,\text{-}1})_i, b_t^2\gamma_{t\,\text{-}1}^{\text{-}1})}$\label{vamp:ct}
\State $\eta_t \gets \gamma_{t\,\text{-}1}[({\alpha_t} ~\brickred{+~c_t})^*]^{-1}$\label{line:eta_t} 
\State $\delta_t \gets \eta_t-\gamma_{t\,\text{-}1}$\label{line:delta}
\State $\widetilde{r}_t \gets (x_t\eta_t-r_{t\,\text{-}1}\gamma_{t\,\text{-}1})\delta_t\inv$\label{line:tilde_rt} 
\State $q_t \gets U\tran \widetilde{r}_t 
\rule[-2.5ex]{0pt}{0pt}
$\label{line:q}
\State $z_t  \gets  h(q_t,\delta_t)\rule[-1ex]{0pt}{0pt}$
\State $\beta_t \gets \displaystyle\tfrac{1}{n}\sum_{i=1}^nh_i'((q_t)_i,\delta_t)\rule[-1ex]{0pt}{0pt}$
\State $\nu_t \gets \delta_t (\beta_t^*)^{-1}$
\State $\gamma_t \gets \nu_t-\delta_t$\label{line:gamma}
\State $\widetilde{q}_t \gets \round{z_t\nu_t- q_t\delta_t}\gamma_t\inv$
\State $r_t \gets U \widetilde{q}_t$\label{line:r}
\EndFor 
\end{algorithmic}

